A Universal Formula For Counting Cubic Surfaces

Using equivariant geometry, we find a universal formula that computes the number of times a general cubic surface arises in a family. As applications, we show that the PGL(4) orbit closure of a generic cubic surface has degree 96120, and that a general cubic surface arises 42120 times as a hyperplane section of a general cubic 3-fold.

==> figures/FamilyB1.tex <==
\begin{tikzpicture}[very thick]
  \draw (0,0) ellipse (2 and 1.5) (2,0) node [right] {$C$};
  \draw[red,fill] (-3, 0) circle (0.05) node [black, left] {$z_0$};
  \draw[red, fill] (1.4, 1.05) circle (0.05) node [black, above right] {$z_1$}
  (0,1.5) circle (0.05) node [black, above] {$z_2$}
  (-1.7,.8) circle (0.05) node [black, left] {$z_3$}
  (-1.4,-1.1) circle (0.05) node [black, left] {$z_4$}
  (1.4,-1.05) circle (0.05) node [black, below right] {$z_5$};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/appendix1.tex <==
\begin{tikzpicture}[very thick]
  \begin{scope}[xshift=-3cm]
    \draw (0,0) ellipse (1 and 2);
    \draw (0,0) node {$\P^2$};
  \end{scope}
  \begin{scope}[yshift=-2cm, xshift=-0.5cm, yscale=0.75, xscale=1.5]
    \draw[fill=white] (-0.4,-2.0) -- (0.6,-2.0) -- (0.6, -1) -- (-0.4,0) -- cycle;
    \draw[fill=white] (0.6, -1) -- (-0.4,0) -- (0, 2) -- (1,1) -- cycle;
    \draw[fill=white] (0, 2) -- (1,1) -- (1,3) -- (0,4) -- cycle;
    \draw[fill=white] (1, 3) -- (0,4) -- (0.4, 6) -- (1.4,5) -- cycle;
    \draw[fill=white] (0.4, 6) -- (1.4,5) -- (1.4,7) -- (0.4,7) -- cycle;
    \draw
    (0,-1.0) node {$P_0$}
    (0.3,0.5) node {$P_1$}
    (0.5, 2.75) node {$\vdots$}
    (0.7, 4.5) node {$P_{n-1}$}
    (0.9, 6.25) node {$P_{n}$};
    \draw (0,-2) node (X) {};
  \end{scope}
  \begin{scope}[xshift=+3cm]
    \draw (0,0) ellipse (1 and 2);
    \draw (0,0) node {$\P^2$};
  \end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/curveA5argument.tex <==
\begin{tikzpicture}[scale=1.25]
  \draw[blue, thick, smooth, tension=1] plot coordinates{
    (2,-2)
    (-1, -1)
    (1,1)
    (-2, 2)
  };
  \draw (2,-2) node [right] {$C = V(x_0^3+x_1^3-x_1x_2^2)$};
  \draw[shorten >=-0.5cm, shorten <=-0.5cm, thick] (-2,-1) -- (2,1) node [below right] {$L_1 = V(x_1)$};
  \draw[shorten >=-0.5cm, shorten <=-0.5cm, thick] (-1,2) -- (1,-2) node [below=0.8cm] {$L_0 = V(x_0)$};
  \draw[red, fill] (0,0) circle (0.05) node [black, above right] {$p$};
  \draw[red, fill] (-0.93, 1.87) circle (0.05) node [black, above right] {$a$};
  \draw[red, fill] (0.93, -1.87) circle (0.05) node [black, above right] {$b$};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/family4.tex <==
\begin{tikzpicture}
  \draw (0,0) ellipse (2 and 1.5);
  \begin{scope}[xshift=-1cm, yshift=-0.5cm]
  \draw[blue,fill]
  (0,1) circle (0.05)
  (2,0) circle (0.05)
  (2,1) circle (0.05)
  (0,0) circle (0.05)
  ;
\end{scope}
  \draw[red,fill]
  (0.5,0) circle (0.05)
  (-0.5,0) circle (0.05)
  ;
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/familyB2.tex <==
\begin{tikzpicture}[very thick]
  \draw (0,0) ellipse (2 and 1.5) (2,0) node [right] {$C$};
  \draw[shorten >=-3cm, shorten <=-3cm] (0.8, 1.4) -- (5,0);
  \draw[shorten >=-3cm, shorten <=-3cm] (0.8, -1.4) -- (5,0);

  \draw[red, fill] (5,0) circle (0.05) node [black, below] {$t$};
  \draw[fill] (0.8, 1.4) circle (0.05) node [above right] {$s_0$};
  \draw[fill] (0.8, -1.4) circle (0.05) node [below right] {$s_\infty$};

  \draw[red, fill]
  (-1, 1.3) circle (0.05) node [black, above left] {$s_1$}
  (-1.7, 0.8) circle (0.05) node [black, above left] {$s_2$}
  (-2, 0) circle (0.05) node [black, left] {$s_3$}
  (-1, -1.3) circle (0.05) node [black, below left] {$s_5$}
  (-1.7, -0.8) circle (0.05) node [black, below left] {$s_4$};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/familyB3.tex <==
\begin{tikzpicture}[thick]
  \draw [domain=0:1.4, samples=100] 
  plot ({\x^2}, {\x^3} )
  plot ({\x^2}, {-\x^3} );
  \draw (2, -3) node {$C$};
  \draw[red, fill] (1.3^2, 1.3^3) circle (0.05) node [black, left] {$t_1$};
  \draw[red, fill] (1.18^2, 1.18^3) circle (0.05) node [black, left] {$t_2$};
  \draw[red, fill] (1.0^2, 1.0^3) circle (0.05) node [black, left] {$t_3$};
  \draw[red, fill] (1.2^2, -1.2^3) circle (0.05) node [black, left] {$t_5$};
  \draw[red, fill] (0.9^2, -0.9^3) circle (0.05) node [black, left] {$t_4$};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/familyY.tex <==
\begin{tikzpicture}[very thick]
  \draw (-4,0) -- (4,0);
  \draw (5.5, 3) node (Y) {$\mathcal Y$};
  \draw (5.5,0) node (S){$\widetilde {S^{[2]}}$};
  \draw (Y) edge[->] (S);
  \draw (0,0) circle (0.05) node [below] {$\qquad e \in E$};
  
  \begin{scope}[xshift=-3cm, yshift=3cm, yscale=1.25]
    \draw (60:1) -- (120:1) -- (170:1) -- (230:1) -- (280:1) -- (330:1) -- (10:1) -- (60:1);
    \draw[fill, red]
    (10:0.5) node (a1) {} circle (0.05)
    (40:0.5) node (a2) {} circle (0.05);
    \draw (250:1.25) node {$S$};
  \end{scope}

  \begin{scope}[xshift=3cm, yshift=3cm, yscale=1.25]
    \draw (60:1) -- (120:1) -- (170:1) -- (230:1) -- (280:1) -- (330:1) -- (10:1) -- (60:1);
    \draw[fill, red]
    (160:0.5) node (b1) {} circle (0.05)
    (120:0.5) node (b2) {} circle (0.05);
    \draw (310:1.25) node {$S$};
  \end{scope}

  \begin{scope}[yshift=2cm, scale=1.25]
    \draw (60:1) -- (120:1) -- (170:1) -- (230:1) -- (280:1) -- (330:1) -- (10:1) -- (60:1);
    \draw (60:1) -- (120:1) -- ++(0,1.25) -- ++(1,0) -- cycle;
    \draw[fill, red]
    (85:1.25) node (z1) {} circle (0.05)
    (95:1.50) node (z2) {} circle (0.05);
    \draw[blue,fill] (230:1) edge [dashed, bend right=10] (-0.3,0.86)
    (-0.3,0.86) circle (0.05);
    \draw[blue,fill] (280:1) edge [dashed] (0,0.86)
    (0,0.86) circle (0.05);
    \draw[blue,fill] (330:1) edge [dashed, bend left=10] (0.3,0.86)
    (0.3,0.86) circle (0.05);
    \draw (310:1.25) node {$S$};
    \draw (80:2.4) node {$\F_1$};
  \end{scope}
  \draw[thin, draw=red, bend left=10] (a1) edge (z1) (z1) edge (b1);
  \draw[thin, draw=red, bend left=10] (a2) edge node[above] {$\widetilde{\mathcal Z}$} (z2)
  (z2) edge (b2);
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

